The Seven-sphere and its Kac-Moody Algebra

We investigate the seven-sphere as a group-like manifold and its extension to a Kac-Moody-like algebra. Covariance properties and tensorial composition of spinors under $S^7$ are defined. The relation to Malcev algebras is established. The consequences for octonionic projective spaces are examined. Current algebras are formulated and their anomalies are derived, and shown to be unique (even regarding numerical coefficients) up to redefinitions of the currents. Nilpotency of the BRST operator is consistent with one particular expression in the class of (field-dependent) anomalies. A Sugawara construction is given.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%	Figure files. Cut them out and save as
%		fig1.eps, fig2.eps and fig3.eps
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%	fig1.eps
%
%---------------cut immediately after this line-------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig001021
%%Creator: fig2dev
%%CreationDate: Tue Aug  3 10:42:21 1993
%%For: tfemc@fysparc7 (Martin Cederwall)
%%BoundingBox: 0 0 162 18
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-261.0 117.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Ellipse
n 459 119 10 10 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 299 119 10 10 0 360 DrawEllipse gs col-1 s gr
% Polyline
n 309 119 m 449 119 l gs col-1 s gr
/Symbol findfont 10.00 scalefont setfont
297 123 m
gs 1 -1 scale (x) col-1 show gr
/Symbol findfont 10.00 scalefont setfont
457 123 m
gs 1 -1 scale (h) col-1 show gr
$F2psEnd
%---------------cut immediately before this line------------------------
%
%	fig2.eps
%
%---------------cut immediately after this line-------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig001021
%%Creator: fig2dev
%%CreationDate: Tue Aug  3 11:08:07 1993
%%For: tfemc@fysparc7 (Martin Cederwall)
%%BoundingBox: 0 0 414 333
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-135.0 382.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Ellipse
n 319 199 10 10 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 239 64 10 10 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 599 199 10 10 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 379 279 10 10 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 299 414 10 10 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 159 199 10 10 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 439 199 10 10 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 519 64 10 10 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 459 414 10 10 0 360 DrawEllipse gs col-1 s gr
% Polyline
n 169 199 m 309 199 l gs col-1 s gr
% Polyline
n 309 414 m 449 414 l gs col-1 s gr
% Polyline
n 443 190 m 513 72 l gs col-1 s gr
% Polyline
n 164 190 m 233 72 l gs col-1 s gr
% Polyline
n 526 71 m 595 190 l gs col-1 s gr
% Polyline
n 455 405 m 386 286 l gs col-1 s gr
/Times-Roman findfont 14.00 scalefont setfont
519 154 m
gs 1 -1 scale (3) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
374 364 m
gs 1 -1 scale (2) col-1 show gr
/Symbol findfont 10.00 scalefont setfont
157 203 m
gs 1 -1 scale (x) col-1 show gr
/Symbol findfont 10.00 scalefont setfont
437 203 m
gs 1 -1 scale (x) col-1 show gr
/Symbol findfont 10.00 scalefont setfont
297 418 m
gs 1 -1 scale (x) col-1 show gr
/Symbol findfont 10.00 scalefont setfont
237 68 m
gs 1 -1 scale (z) col-1 show gr
/Symbol findfont 10.00 scalefont setfont
517 68 m
gs 1 -1 scale (z) col-1 show gr
/Symbol findfont 10.00 scalefont setfont
377 283 m
gs 1 -1 scale (z) col-1 show gr
/Symbol findfont 10.00 scalefont setfont
317 203 m
gs 1 -1 scale (h) col-1 show gr
/Symbol findfont 10.00 scalefont setfont
597 203 m
gs 1 -1 scale (h) col-1 show gr
/Symbol findfont 10.00 scalefont setfont
457 418 m
gs 1 -1 scale (h) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
239 149 m
gs 1 -1 scale (1) col-1 show gr
$F2psEnd
%---------------cut immediately before this line------------------------
%
%	fig3.eps
%
%---------------cut immediately after this line-------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig001021
%%Creator: fig2dev
%%CreationDate: Tue Aug  3 11:11:37 1993
%%For: tfemc@fysparc7 (Martin Cederwall)
%%BoundingBox: 0 0 253 209
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-197.0 264.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Ellipse
n 359 72 3 3 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 349 89 3 3 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 369 89 3 3 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 239 262 3 3 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 229 279 3 3 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 249 279 3 3 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 479 262 3 3 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 469 279 3 3 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 489 279 3 3 0 360 DrawEllipse gs col-1 s gr
1.000 setlinewidth
% Ellipse
n 239 272 21 21 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 359 82 21 21 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 479 272 21 21 0 360 DrawEllipse gs col-1 s gr
0.500 setlinewidth
% Polyline
n 231 276 m 238 265 l gs col-1 s gr
% Polyline
n 351 86 m 358 75 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 249 254 m 345 98 l gs col-1 s gr
% Polyline
n 260 274 m 458 274 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 353 89 m 366 89 l gs col-1 s gr
% Polyline
n 473 279 m 486 279 l gs col-1 s gr
% Polyline
n 240 265 m 247 276 l gs col-1 s gr
% Polyline
n 480 265 m 487 276 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 373 97 m 469 254 l gs col-1 s gr
$F2psEnd
%---------------cut immediately before this line------------------------
